Steady-State Cascade Operators and their Role in Linear Control, Estimation, and Model Reduction Problems

Certain linear matrix operators arise naturally in systems analysis and design problems involving cascade interconnections of linear time-invariant systems, including problems of stabilization, estimation, and model order reduction. We conduct here a comprehensive study of these operators and their relevant system-theoretic properties. The general theory is leveraged to delineate both known and new design methodologies for control and observation of cascades, and to characterize structural properties of reduced models. Several entirely new designs arise from this systematic categorization, including new recursive and low-gain design frameworks for observation of cascaded systems. The benefits of the results beyond the linear time-invariant setting are demonstrated through preliminary extensions for nonlinear systems, with an outlook towards the development of a similarly comprehensive nonlinear theory.

==> fig/fig_cascade.tex <==
    \begin{tikzpicture}[auto, scale = 0.6, node distance=2cm,>=latex', every node/.style={scale=0.85}]
      % \tikzstyle{block} = [draw, fill=none, rectangle, 
      % minimum height=3em, minimum width=6em]
      % \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
      % \tikzstyle{input} = [coordinate]
      % \tikzstyle{output} = [coordinate]
      \tikzstyle{anch} = [coordinate]
      % \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      \tikzstyle{block} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=6em, blur shadow={shadow blur steps=5}]
      \tikzstyle{wideblock} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=9em, blur shadow={shadow blur steps=5}]
      \tikzstyle{hold} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=3em, blur shadow={shadow blur steps=5}]
      \tikzstyle{dzblock} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, blur shadow={shadow blur steps=5},
      path picture = {
        \draw[thin, black] ([yshift=-0.1cm]path picture bounding box.north) -- ([yshift=0.1cm]path picture bounding box.south);
        \draw[thin, black] ([xshift=-0.1cm]path picture bounding box.east) -- ([xshift=0.1cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=0.5cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=-0.1cm, yshift=+0.4cm]path picture bounding box.east);
        \draw[very thick, black] ([xshift=+0.5cm]path picture bounding box.west) -- ([xshift=+0.1cm, yshift=-0.4cm]path picture bounding box.west);
      }]
      \tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm, blur shadow={shadow blur steps=8}]
      \tikzstyle{input} = [coordinate]
      \tikzstyle{output} = [coordinate]
      \tikzstyle{split} = [coordinate]
      \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      % We start by placing the blocks
      \node [input,name=input] {};
      \node [block, right of=input, node distance=2.2cm] (system) 
      {
      \makecell[c]{$
                \begin{aligned}
                \dot{\eta} &= F\eta + Gv\\
                z &= H\eta + Jv
               \end{aligned}$
                 }
     };
      \node[block, right of=system, node distance=3.5cm] (opt) {\makecell[c]{$
    \begin{aligned}
    \dot{x} &= Ax + Bu\\
    y &= Cx + Du
    \end{aligned}$}};
      \draw [thick, -latex] (input) -- node[above, name=u, pos=.2] {$v$} (system);
      \draw [thick,-latex] (system) -- node[name=z] {$u = z$} (opt);
      %\node [input,name=disturbance, above of = system, node distance=1.3cm] {};
      %\draw [thick,-latex] (u) |- (disturbance) -| (opt.north);
      %\draw [thick,-latex] (opt) -- node[name=e, pos=0.5] {$e$} (integral);
      \node [output, right of = opt, node distance=2cm] (output) {};
      \draw [thick, -latex] (opt) -- node[name=eta, pos=0.5] {$y$} (output);
%      \draw [thick, -latex] (system) -- node[name=y] {$y_k$} (output);
%      \draw [thick, -latex] (disturbance) -- node[pos=0, above] {$w$} (system.north);
%      \draw [thick, -latex] (y) |- (anch) -| node[pos=0.99] {$-$} 
%      node [near end] {} (sum);

		
%	\coordinate [left of=controller, node distance=3cm] (myleft);
%		\coordinate [right of=controller, node distance=3.1cm] (myright);
%		
%		\draw[thick,-latex] (controller) -- (myleft) |- (system);
%		\draw[thick,-latex] (system) -| node[name=meas,pos=0.4] {Measurements} (myright) |- (controller);
    \end{tikzpicture}

==> fig/fig_cascade2.tex <==
    \begin{tikzpicture}[auto, scale = 0.6, node distance=2cm,>=latex', every node/.style={scale=0.85}]
      % \tikzstyle{block} = [draw, fill=none, rectangle, 
      % minimum height=3em, minimum width=6em]
      % \tikzstyle{sum} = [draw, fill=none, circle, node distance=1cm]
      % \tikzstyle{input} = [coordinate]
      % \tikzstyle{output} = [coordinate]
      \tikzstyle{anch} = [coordinate]
      % \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      \tikzstyle{block} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=6em, blur shadow={shadow blur steps=5}]
      \tikzstyle{wideblock} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=9em, blur shadow={shadow blur steps=5}]
      \tikzstyle{hold} = [draw, fill=white, rectangle, 
      minimum height=3em, minimum width=3em, blur shadow={shadow blur steps=5}]
      \tikzstyle{dzblock} = [draw, fill=white, rectangle, minimum height=3em, minimum width=4em, blur shadow={shadow blur steps=5},
      path picture = {
        \draw[thin, black] ([yshift=-0.1cm]path picture bounding box.north) -- ([yshift=0.1cm]path picture bounding box.south);
        \draw[thin, black] ([xshift=-0.1cm]path picture bounding box.east) -- ([xshift=0.1cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=0.5cm]path picture bounding box.west);
        \draw[very thick, black] ([xshift=-0.5cm]path picture bounding box.east) -- ([xshift=-0.1cm, yshift=+0.4cm]path picture bounding box.east);
        \draw[very thick, black] ([xshift=+0.5cm]path picture bounding box.west) -- ([xshift=+0.1cm, yshift=-0.4cm]path picture bounding box.west);
      }]
      \tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm, blur shadow={shadow blur steps=8}]
      \tikzstyle{input} = [coordinate]
      \tikzstyle{output} = [coordinate]
      \tikzstyle{split} = [coordinate]
      \tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
      % We start by placing the blocks
      \node [input,name=input] {};
      \node [block, right of=input, node distance=2.2cm] (system) 
      {
      \makecell[c]{$
                \begin{aligned}
                \dot{x} &= Ax + Bu\\
                        y &= Cx + Du
               \end{aligned}$
                 }
     };
      \node[block, right of=system, node distance=3.5cm] (opt) {\makecell[c]{$
    \begin{aligned}
        \dot{\eta} &= F\eta + Gv\\
        z &= H\eta + Jv    
    \end{aligned}$}};
      \draw [thick, -latex] (input) -- node[above, name=u, pos=.2] {$u$} (system);
      \draw [thick,-latex] (system) -- node[name=z] {$v=y$} (opt);
      %\node [input,name=disturbance, above of = system, node distance=1.3cm] {};
      %\draw [thick,-latex] (u) |- (disturbance) -| (opt.north);
      %\draw [thick,-latex] (opt) -- node[name=e, pos=0.5] {$e$} (integral);
      \node [output, right of = opt, node distance=2cm] (output) {};
      \draw [thick, -latex] (opt) -- node[name=eta, pos=0.5] {$z$} (output);
%      \draw [thick, -latex] (system) -- node[name=y] {$y_k$} (output);
%      \draw [thick, -latex] (disturbance) -- node[pos=0, above] {$w$} (system.north);
%      \draw [thick, -latex] (y) |- (anch) -| node[pos=0.99] {$-$} 
%      node [near end] {} (sum);

		
%	\coordinate [left of=controller, node distance=3cm] (myleft);
%		\coordinate [right of=controller, node distance=3.1cm] (myright);
%		
%		\draw[thick,-latex] (controller) -- (myleft) |- (system);
%		\draw[thick,-latex] (system) -| node[name=meas,pos=0.4] {Measurements} (myright) |- (controller);
    \end{tikzpicture}
